KuroANN: Avoiding Unnecessary SSD Reads in High-Recall Filtered Vector Search

We present KuroANN, a new on-SSD filtered vector search system for partition indexes. Existing solutions assign the same number of SSD reads to all queries within a given selectivity range, wasting I/O for many queries. KuroANN instead assigns each query's SSD reads based on the number of vectors that pass its filter, called its match count. This is based on our observation that the match count is known before the search and that the number of SSD reads a query requires depends on this match count. KuroANN measures offline how many partitions to probe and candidates to read for the target recall at each count. At runtime, a query looks up these numbers, filters only the probed partitions, and stops reading from the SSD when further reads are unlikely to help. This significantly avoids unnecessary SSD reads and filtering work, improving throughput and latency at high recall. Experimental results show that KuroANN outperforms PipeANN-Filter and Faiss by up to 34.5x and 9.10x, respectively.

==> figures/tikz/fig_insight_a.tex <==
\begin{tikzpicture}[kfig]
\useasboundingbox (0.1,0.62) rectangle (3.98,3.18);
\node[kgm] (e) at (0.35,1.75) {};
\node[ktxt, anchor=north] at (0.35,1.55) {Entry};
\node[kgm] (a) at (1.3,1.8) {};
\node[kgx] (g1) at (0.9,2.65) {};
\node[kgx] (g2) at (1.95,2.55) {};
\node[kgx] (g3) at (0.85,0.85) {};
\node[kgx] (g4) at (1.95,0.95) {};
\node[kgm] (m1) at (3.05,2.5) {};
\node[kgm] (m2) at (3.65,1.75) {};
\node[kgm] (m3) at (3.05,1.0) {};
\draw[kgd] (e) -- (g1) (g1) -- (g2) (g1) -- (a) (a) -- (g2) (a) -- (g3) (g3) -- (g4) (a) -- (g4);
\draw[kgd] (g2) -- (m1) (g4) -- (m3);
\draw[kge] (e) -- (a) (m1) -- (m2) (m2) -- (m3) (m3) -- (m1);
\foreach \u/\v in {g2/m1, g4/m3}
  \draw[kRed, line width=0.9pt] ($(\u)!0.5!(\v)+(-0.07,-0.07)$) -- ++(0.14,0.14) ($(\u)!0.5!(\v)+(-0.07,0.07)$) -- ++(0.14,-0.14);
\draw[kRed, line width=0.8pt, kdash, rounded corners=3pt] (2.72,0.68) rectangle (3.95,2.83);
\node[ktxt, text=kRed, anchor=south] at (3.33,2.91) {Unreachable};
\end{tikzpicture}


==> figures/tikz/fig_insight_b.tex <==
\begin{tikzpicture}[kfig]
\useasboundingbox (4.30,0.62) rectangle (7.95,3.18);
\def\cw{0.34}
\def\xo{4.45}
\foreach \pp/\on in {0/1, 1/1, 2/0} {
  \pgfmathsetmacro{\xa}{\xo-0.07+\pp*(3*\cw+0.2)}
  \ifnum\on=1 \draw[kpartn] (\xa,1.87) rectangle ++(3*\cw+0.14,0.46);
  \else \draw[kpartx] (\xa,1.87) rectangle ++(3*\cw+0.14,0.46); \fi
}
\foreach \i in {0,...,8} {
  \pgfmathsetmacro{\xx}{\xo+\cw/2+\i*\cw+floor(\i/3)*0.2}
  \def\st{kcodep}
  \foreach \m in {0,2,4,5,7} {\ifnum\i=\m \global\def\st{kcodeh}\fi}
  \node[\st] (c\i) at (\xx,2.1) {\i};
  \global\def\st{kcodep}
}
\node[ktxt, anchor=west] at (\xo-0.08,3.0) {Posting of the label: 0, 2, 4, 5, 7};
\node[kpart={kGreenS}{kGreen}, kpill, minimum height=4.2mm, inner xsep=4pt, anchor=west] (cnt) at (\xo-0.06,2.6) {Count $=5$};
\node[ktxt, anchor=west] at (cnt.east) {Before the scan};
\node[khdr, text=kBlueS] at (c1 |- 0,1.68) {P1};
\node[khdr, text=kBlueS] at (c3 |- 0,1.68) {P2};
\node[ktxt] at (7.32,1.55) {P3,\\not probed};
\foreach \i in {0,2,4,5} {
  \node[kcodeh] (s\i) at (c\i |- 0,0.95) {\i};
  \draw[kar] (c\i |- 0,1.84) -- (s\i.north);
}
\node[ktxt, anchor=west] at (6.8,0.95) {Scanned};
\end{tikzpicture}


==> figures/tikz/fig_insight_legend.tex <==
\begin{tikzpicture}[kfig]
\node[kgm] at (1.0,3.62) {};
\node[kcodeh] at (1.34,3.62) {};
\node[ktxt, anchor=west] at (1.52,3.62) {Matching};
\node[kgx] at (3.05,3.62) {};                 \node[ktxt, anchor=west] at (3.28,3.62) {Filtered out};
\draw[kRed, line width=0.9pt] (5.08,3.55) -- ++(0.14,0.14) (5.08,3.69) -- ++(0.14,-0.14);
\node[ktxt, anchor=west] at (5.3,3.62) {Broken path};
\end{tikzpicture}


==> figures/tikz/fig_lookahead_a.tex <==
\begin{tikzpicture}[kfig]
\useasboundingbox (-0.05,2.86) rectangle (7.95,5.3);
\node[ktxt, anchor=west, align=left] at (0.0,4.47) {Matching\\positions};
\foreach \p [count=\i from 0] in {3,17,42,58,91,130,162,205} {
  \def\st{kcell}
  \ifnum\i=2 \def\st{khit}\fi
  \ifnum\i=6 \def\st{kpos}\fi
  \node[\st, minimum width=5mm, minimum height=3.2mm, font=\figfontS] (p\i) at (1.75+\i*0.8,4.47) {\p};
}
\node[ktxt] at (7.9,4.47) {\dots};
\draw[draw=black, line width=0.6pt, {Triangle[length=1.2mm,width=1.1mm]}-{Triangle[length=1.2mm,width=1.1mm]}] ($(p2.north)+(0,0.5)$) -- ($(p6.north)+(0,0.5)$);
\node[ktxt, fill=white] at ($(p4.north)+(0,0.5)$) {4 candidates ahead};
\def\xi{2.725}   %
\def\xd{6.225}   %
\draw[kuse] (p2.south) -- (\xi,3.71);
\draw[kpre] (p6.south) -- (\xd,3.71);
\draw[kGreenS, line width=0.6pt, densely dotted] (\xi,3.41) -- (\xi,3.19);
\draw[kSkyS, line width=0.6pt, densely dotted] (\xd,3.41) -- (\xd,3.19);
\foreach \y/\lab in {3.55/PQ codes, 3.05/IDs} {
  \node[ktxt, anchor=west] at (0.0,\y) {\lab};
  \draw[draw=kGrayS, fill=kGrayL, line width=0.5pt] (1.35,\y-0.14) rectangle (7.85,\y+0.14);
  \foreach \t in {1.6,1.85,...,7.7} \draw[kGrayM, line width=0.3pt] (\t,\y-0.14) -- (\t,\y+0.14);
  \draw[khit, minimum width=0pt] (\xi-0.12,\y-0.14) rectangle (\xi+0.13,\y+0.14);
  \draw[draw=kSkyS, fill=kSkyM, line width=0.55pt] (\xd-0.12,\y-0.14) rectangle (\xd+0.13,\y+0.14);
}
\node[ktxt, anchor=west] at (3.15,4.02) {Compute};
\node[ktxt, anchor=west] at (6.6,4.02) {Prefetch};
\end{tikzpicture}


==> figures/tikz/fig_lookahead_b.tex <==
\begin{tikzpicture}[kfig]
\useasboundingbox (-0.05,1.58) rectangle (7.95,2.28);
\foreach \k/\lab in {0/42, 1/58, 2/91} {
  \draw[kwait] (0.3+\k*2.2,1.93) rectangle ++(1.6,0.3);
  \node[ktxt] at (1.1+\k*2.2,2.08) {\lab};
  \draw[kcomp] (1.9+\k*2.2,1.93) rectangle ++(0.6,0.3);
}
\draw[kRed, line width=0.9pt, {Triangle[length=1.2mm,width=1.1mm]}-{Triangle[length=1.2mm,width=1.1mm]}] (2.5,1.8) -- (4.1,1.8);
\node[ktxt, anchor=west] at (4.25,1.73) {Compute idle};
\end{tikzpicture}


==> figures/tikz/fig_lookahead_c.tex <==
\begin{tikzpicture}[kfig]
\useasboundingbox (-0.05,-0.68) rectangle (7.95,1.3);
\foreach \k/\lab in {0/42, 1/58, 2/91, 3/130} {
  \draw[kwait] (0.3+\k*0.6,0.95-\k*0.36) rectangle ++(1.6,0.3);
  \node[ktxt] at (1.1+\k*0.6,1.1-\k*0.36) {\lab};
  \draw[kcomp] (1.9+\k*0.6,0.95-\k*0.36) rectangle ++(0.6,0.3);
}
\node[ktxt, anchor=west] at (4.85,0.0) {Compute stays busy};
\draw[karr] (0.0,-0.38) -- (7.9,-0.38);
\node[ktxt, anchor=north east] at (7.9,-0.42) {Time};
\end{tikzpicture}


==> figures/tikz/fig_lookahead_legend.tex <==
\begin{tikzpicture}[kfig]
\draw[kwait] (2.75,1.38) rectangle ++(0.32,0.2);
\node[ktxt, anchor=west] at (3.12,1.48) {Code and ID wait};
\draw[kcomp] (5.3,1.38) rectangle ++(0.32,0.2);
\node[ktxt, anchor=west] at (5.67,1.48) {Distance compute};
\end{tikzpicture}


==> figures/tikz/fig_overview.tex <==
\begin{tikzpicture}[kfig]
\def\cw{0.23}
\draw[kregion={kGray}{kGrayL}, kround] (1.7,0.9) rectangle (13.25,5.27);
\node[ktxt, anchor=west] at (1.8,5.04) {\textbf{Memory}\hspace{6pt}Centroids, PQ codes, postings of the labels, plan};
\node[kcard={kGoldS}{kGoldL}, kround, minimum width=1.5cm, minimum height=0.95cm] (q) at (0.75,2.75) {Query vector,\\label \emph{cat}};
\node[kcard={kGoldS}{kGoldL}, kround, minimum width=0.9cm, minimum height=0.6cm] (topk) at (17.25,2.75) {Top-$k$};
\kstage{1.85}{1.05}{2.95}{3.7}{kGreen}{kGreenS}{kGreenL}{1}{Count}
\kstage{5.1}{1.05}{4.45}{3.7}{kBlue}{kBlueS}{kBlueL}{2}{Plan}
\kstage{9.85}{1.05}{3.25}{3.7}{kSky}{kSkyS}{kSkyL}{3}{Rank}
\kstage{13.5}{1.57}{3.05}{3.7}{kOrange}{kOrangeS}{kOrangeL}{4}{Rerank}
\node[ktxt] at (3.325,3.93) {Label \emph{cat} is on 1\%\\of 100M vectors};
\node[ktxt] at (3.325,3.4) {Posting of \emph{cat}};
\begin{scope}[shift={(2.075,3.07)}]
  \foreach \x in {0,1,2} \node[kcodeh] at (\x*\cw,0) {};
  \foreach \x in {0,1} \node[kcodeh] at (0.79+\x*\cw,0) {};
  \foreach \x in {0,1} \node[kcodeh] at (1.35+\x*\cw,0) {};
  \node[ktxt] at (1.98,0) {$\cdots$};
  \foreach \x in {0,1} \node[kcodeh] at (2.28+\x*\cw,0) {};
  \foreach \c/\l in {0.23/P1, 0.905/P2, 1.465/P3, 2.395/P$n$} \node[khdr, text=kBlueS] at (\c,-0.3) {\l};
  \draw[kbrace] (2.48,-0.47) -- (-0.12,-0.47);
\end{scope}
\node[kpart={kGreenS}{kGreen}, kpill, minimum height=4.6mm, inner xsep=5pt] (cnt) at (3.325,2.18) {Count $=$ 1M};
\node[ktxt] at (3.325,1.5) {Known before\\any SSD read};
\begin{scope}[shift={(5.15,2.62)}]
  \draw[kpart={kBlueS}{kBlue}] (0,1.14) rectangle (4.35,1.5);
  \node[khdr] at (0.55,1.32) {Count};
  \node[khdr] at (2.325,1.32) {Route};
  \node[khdr] at (3.95,1.32) {Pool};
  \draw[kcard={kBlue}{white}] (0,0) rectangle (4.35,1.14);
  \fill[kGoldL] (0,0.38) rectangle (4.35,0.76);
  \foreach \y in {0.76,0.38} \draw[kBlueM, line width=0.5pt] (0,\y) -- (4.35,\y);
  \foreach \x in {1.1,3.55} \draw[kBlueM, line width=0.5pt] (\x,0) -- (\x,1.14);
  \foreach \y/\c/\r/\p in {0.95/{$<$ 10K}/{Scan all matches}/{512}, 0.57/{10K--3M}/{Probe 64 partitions}/{1,536},
                           0.19/{$>$ 3M}/{Probe 128 partitions}/{2,048}} {
    \node[ktxt] at (0.55,\y) {\c}; \node[ktxt] at (2.325,\y) {\r}; \node[ktxt] at (3.95,\y) {\p};
  }
  \draw[ksel] (0.02,0.4) rectangle (4.33,0.74);
\end{scope}
\node[ktxt] at (7.325,2.2) {1M falls in the second row};
\node[ktxt] at (7.325,1.5) {Pool: the most SSD reads\\that the query may issue};
\node[ktxt] at (11.475,3.93) {Probe the 64 partitions\\nearest to the query};
\begin{scope}[shift={(10.33,3.25)}]
  \draw[kpartn] (0,-0.21) rectangle (0.62,0.21);
  \foreach \x in {0,1} \node[kcodeh] at (0.195+\x*\cw,0) {};
  \draw[kpartx] (0.72,-0.21) rectangle (1.34,0.21);
  \foreach \x in {0,1} \node[kcodep] at (0.915+\x*\cw,0) {};
  \draw[kpartn] (1.44,-0.21) rectangle (2.06,0.21);
  \foreach \x in {0,1} \node[kcodeh] at (1.635+\x*\cw,0) {};
  \node[ktxt] at (2.28,0) {$\cdots$};
\end{scope}
\node[ktxt] at (11.475,2.74) {Rank by estimate};
\begin{scope}[shift={(10.575,2.3)}]
  \foreach \x in {0,...,4} \node[kcodeh] at (\x*\cw,0) {};
  \node[ktxt] at (1.27,0) {$\cdots$};
  \foreach \x in {0,1} \node[kcodeh] at (1.58+\x*\cw,0) {};
  \draw[kbrace] (1.92,-0.2) -- (-0.12,-0.2);
\end{scope}
\node[ktxt] at (11.475,1.68) {Pool: the best 1,536};
\node[ktxt] at (15.025,4.45) {Read the pool best first,\\one SSD read each};
\begin{scope}[shift={(13.825,3.57)}]
  \foreach \x in {0,...,3} \draw[kpart={kOrangeS}{kOrange}] (\x*\cw-0.1,-0.15) rectangle ++(0.2,0.3);
  \node[ktxt] at (1.15,0) {$\cdots$};
  \draw[kRed, line width=1.2pt, kdash] (1.42,-0.27) -- (1.42,0.27);
  \foreach \x in {0,1,2} \draw[kcard={kGrayS}{white}] (1.65+\x*\cw-0.1,-0.15) rectangle ++(0.2,0.3);
  \node[ktxt] at (2.53,0) {$\cdots$};
  \node[ktxt, text=kRed] at (1.42,0.4) {Stop};
  \node[ktxt] at (0.5,-0.55) {Read\\300};
  \node[ktxt] at (2.12,-0.55) {Not read\\1,236};
\end{scope}
\node[ktxt] at (15.025,2.07) {Stop once no unread\\candidate is likely closer\\than the $k$ best read};
\node[kpart={kOrangeS}{kOrange}, minimum width=2.6cm, minimum height=0.42cm] (ssd) at (15.025,1.11) {SSD: raw vectors};
\draw[karrow=kOrange] (ssd.north) -- (15.025,1.57);
\draw[karr] (q.east) -- (1.85,2.75);
\draw[karr] (4.8,2.75) -- (5.1,2.75);
\draw[karr] (9.55,2.75) -- (9.85,2.75);
\draw[karr] (13.1,2.75) -- (13.5,2.75);
\draw[karr] (16.55,2.75) -- (topk.west);
\end{tikzpicture}


==> figures/tikz/fig_plan.tex <==
\begin{tikzpicture}[kfig]
\def\w{0.95}
\draw[karr] (0.05,0.62) -- (7.55,0.62);
\node[ktxt, anchor=south east] at (7.5,0.66) {Count};
\foreach \c/\x/\col in {1/1.5/kSkyS, 2/3.15/kSkyS, 3/4.8/kBlueS, 4/6.45/kBlueS} {
  \foreach \f in {0,0.5,1} {
    \draw[\col, line width=0.45pt, kdash] (\x-\w+\f*\w,0.62) -- (\x-\w+\f*\w,1.08);
    \fill[\col] (\x-\w+\f*\w,0.62) circle[radius=0.55mm];
  }
  \node[ktxt, anchor=north] at (\x-\w/2,0.52) {Point \c};
}
\draw[kregion={kSkyS}{kSkyL}] (0.15,1.08) rectangle (1.5,2.0);
\draw[kpart={kSkyS}{kSky}] (1.5-\w,1.08) rectangle (1.5,2.0);
\draw[kpart={kSkyS}{kSky}] (3.15-\w,1.08) rectangle (3.15,2.0);
\draw[kpart={kBlueS}{kBlue}] (4.8-\w,1.08) rectangle (4.8,2.0);
\draw[kregion={kBlueS}{kBlueL}] (6.45-\w,1.08) rectangle (7.25,2.0);
\draw[kpart={kBlueS}{kBlue}] (6.45-\w,1.08) rectangle (6.45,2.0);
\foreach \x in {1.5,3.15,4.8,6.45} \node[ktxt] at (\x-\w/2,1.54) {Stops\\early};
\draw[kar=kSkyS] (0.5,1.54) -- (0.2,1.54);
\draw[kar=kBlueS] (6.55,1.54) -- (7.2,1.54);
\foreach \a/\b in {1.5/2.2, 4.8/5.5} {
  \draw[kregion={kGrayS}{kGrayL}] (\a,1.08) rectangle (\b,2.0);
  \node[ktxt] at ({(\a+\b)/2},1.54) {Fixed};
}
\draw[kregion={kGrayS}{kGoldL}] (3.15,1.08) rectangle (3.85,2.0);
\draw[ksel] (3.17,1.1) rectangle (3.83,1.98);
\node[ktxt] at (3.5,1.54) {Fixed};
\fill[kGoldS] (3.5,0.62) circle[radius=0.75mm];
\draw[kGoldS, line width=0.8pt] (3.5,0.62) -- (3.5,1.08);
\node[ktxt, anchor=south] at (3.5,2.24) {The row of the query's count};
\draw[kar=kGoldS, line width=0.9pt] (3.5,2.26) -- (3.5,2.02);
\draw[kbrace, decoration={mirror}] (3.15-\w,0.12) -- (4.8,0.12);
\node[ktxt, anchor=north] at (3.5,-0.02) {Fixed row meets the target at all six counts};
\begin{scope}[yshift=-0.62cm]
  \draw[kpart={kSkyS}{kSky}] (0.3,-0.1) rectangle ++(0.3,0.2); \node[ktxt, anchor=west] at (0.66,0) {Exhaustive row of a point};
  \draw[kpart={kBlueS}{kBlue}] (4.25,-0.1) rectangle ++(0.3,0.2); \node[ktxt, anchor=west] at (4.61,0) {Partition row of a point};
\end{scope}
\begin{scope}[yshift=-1.0cm]
  \draw[kregion={kGrayS}{kGrayL}] (0.3,-0.1) rectangle ++(0.3,0.2); \node[ktxt, anchor=west] at (0.66,0) {Gap row, reads its whole pool};
  \fill[kSkyS] (4.25,0) circle[radius=0.55mm]; \fill[kBlueS] (4.42,0) circle[radius=0.55mm];
  \node[ktxt, anchor=west] at (4.53,0) {80, 90, 100\% of a point's count};
\end{scope}
\end{tikzpicture}


==> figures/tikz/fig_stop.tex <==
\begin{tikzpicture}[kfig]
\def\base{0.75}
\draw[kregion={kOrange}{kOrangeL}] (0.35,0.05) rectangle (3.72,3.2);
\draw[kregion={kGray}{kGrayL}] (3.72,0.05) rectangle (8.0,3.2);
\node[khdr] at (2.04,2.98) {Read from the SSD};
\node[khdr] at (5.86,2.98) {Not read};
\draw[karr] (0.2,-0.12) -- (0.2,3.35);
\node[ktxt, rotate=90, anchor=south] at (0.12,1.7) {Distance};
\foreach \x/\h in {0.55/0.48, 0.9/0.3, 1.25/0.78, 2.15/0.62, 2.5/1.18, 2.85/0.86} {
  \draw[kpart={kOrangeS}{kOrange}] (\x,\base) rectangle ++(0.26,\h);
}
\node[ktxt] at (1.72,\base+0.12) {\dots};
\node[ktxt] at (3.33,\base+0.12) {\dots};
\draw[kOrangeS, line width=0.6pt, kdash] (1.98,0.62) -- (1.98,2.7);
\draw[black, kdash, line width=0.7pt] (0.35,\base+0.95) -- (8.0,\base+0.95);
\node[ktxt, anchor=south west, fill=kOrangeL, inner sep=0.5pt, align=left] at (0.4,\base+0.97) {10th exact\\distance};
\foreach \x/\e/\m in {3.92/1.45/0.4, 4.6/1.6/0.4, 5.28/1.68/0.55, 5.96/1.8/0.55, 6.64/1.92/0.55, 7.32/2.02/0.55} {
  \draw[kcard={kGrayS}{white}] (\x,\base) rectangle ++(0.4,\e);
  \draw[kRed, line width=1.2pt] (\x+0.2,\base+\e) -- (\x+0.2,\base+\e-\m);
  \draw[black, line width=1.4pt] (\x+0.03,\base+\e-\m) -- (\x+0.37,\base+\e-\m);
}
\node[ktxt] at (1.15,0.47) {Chunk 1};
\node[ktxt] at (2.84,0.47) {Chunk 2};
\foreach \x in {1.83,5.14} \draw[kGrayD, line width=0.6pt] (\x,0.05) -- (\x,0.3);
\node[ktxt] at (1.09,0.17) {Range 1};
\node[ktxt] at (3.48,0.17) {Range 2};
\node[ktxt] at (6.57,0.17) {Range 3};
\draw[karr] (0.2,-0.12) -- (8.0,-0.12);
\node[ktxt, anchor=north east] at (8.0,-0.16) {Pool in estimate order};
\begin{scope}[yshift=3.62cm]
  \draw[kpart={kOrangeS}{kOrange}] (0.35,-0.09) rectangle ++(0.28,0.18);  \node[ktxt, anchor=west] at (0.66,0) {Exact};
  \draw[kcard={kGrayS}{white}] (1.55,-0.09) rectangle ++(0.28,0.18);       \node[ktxt, anchor=west] at (1.86,0) {Estimate};
  \draw[kRed, line width=1.2pt] (3.25,-0.11) -- (3.25,0.12);               \node[ktxt, anchor=west] at (3.32,0) {Error margin};
  \draw[black, line width=1.4pt] (6.75,0) -- (7.05,0);                     \node[ktxt, anchor=west] at (7.08,0) {Bound};
\end{scope}
\end{tikzpicture}

